A Study of Radio Knots within Supernova Remnant Cassiopeia A

The study on the dynamic evolution of young supernova remnants (SNRs) is an important way to understand the density structure of the progenitor's circumstellar medium. We have reported the acceleration or deceleration, proper motion and brightness changes of 260 compact radio features in the second youngest known SNR Cas A at 5\,GHz based on the VLA data of five epochs from 1987 to 2004. The radio expansion center locates at $\alpha(1950)=23^{\rm h}21^{\rm m}9^{\rm s}_{\cdot}7 \pm 0^{\rm s}_{\cdot}29, \delta(1950)=+58^{\circ}32^{\prime}25^{\prime\prime}_{\cdot}2 \pm 2^{\prime\prime}_{\cdot}2$. Three-quarters of the compact knots are decelerating, this suggests that there are significant density fluctuations in the stellar winds of the remnant's progenitor. We have verified that the acceleration or deceleration of compact knots are not related with the distribution of brightness. The brightening, fading, disappearing or new appearing of compact radio features in Cas A suggests that the magnetic field in the remnant is changing rapidly.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccccccccc}
\tablenum{2}
\tablecaption{Summary of VLA observations for Cas A from 1987 to 2005, $\lambda=6$ cm.\label{table_2}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{knots} & \colhead{$\rm knot_{\rm A95}$} & \colhead{x} & \colhead{y} & \colhead{$\rm Box_{x1}$} & \colhead{$\rm Box_{x2}$} & \colhead{$\rm Box_{y1}$} & \colhead{$\rm Box_{y2}$} & \colhead{$v_x$} & \colhead{$\delta v_x$} & \colhead{$v_y$} & \colhead{$\delta v_y$} & \colhead{$a_x$} & \colhead{$\delta a_x$}  & \colhead{$a_y$} & \colhead{$\delta a_y$} & \colhead{Peak Brightness} & \colhead{$\frac{\Delta B}{B}$} & \colhead{$\delta \frac{\Delta B}{B}$}
}
\decimalcolnumbers
\startdata
1  &  22  &  -97.1  &  -109.7  &  -103.1  &  -115.9  &  -92.0  &  -105.4  &  -0.069  &  0.04  &  -0.177  &  0.01  &  0.0014  &  0.0012  &  0.0026  &  0.0031  &  28.53  &  0.087  &  0.034  \\
2  &  2  &  -83.2  &  -129.0  &  -88.0  &  -134.9  &  -78.8  &  -124.7  &  -0.092  &  0.006  &  -0.221  &  0.04  &  -0.0001  &  0.0013  &  0.0021  &  0.0021  &  17.13  &  0.177  &  0.031  \\
3  &  6  &  22.3  &  -139.3  &  16.7  &  -146.4  &  28.5  &  -135.1  &  0.019  &  0.016  &  -0.101  &  0.009  &  0.0014  &  0.0014  &  0.0002  &  0.0018  &  54.54  &  0.068  &  0.017  \\
4  & \nodata &  57.3  &  -142.7  &  54.5  &  -147.7  &  60.3  &  -139.9  &  -0.042  &  0.019  &  -0.005  &  0.022  &  0.0013  &  0.0014  &  -0.0038  &  0.0012  &  21.2  &  0.13  &  0.018  \\
5  &  11  &  63.7  &  -149.4  &  59.1  &  -155.5  &  68.0  &  -146.5  &  -0.264  &  0.072  &  -0.103  &  0.006  &  0.0128  &  0.0025  &  0.0006  &  0.0014  &  77.13  &  0.069  &  0.01  \\
6  &  13  &  68.0  &  -153.2  &  64.1  &  -158.6  &  74.4  &  -150.4  &  0.126  &  0.016  &  -0.173  &  0.016  &  -0.0008  &  0.0026  &  0.0022  &  0.003  &  69.28  &  0.036  &  0.01  \\
7  &  9  &  57.5  &  -127.5  &  50.8  &  -133.8  &  65.5  &  -121.3  &  0.137  &  0.024  &  0.042  &  0.014  &  -0.0028  &  0.0016  &  -0.0026  &  0.0009  &  87.47  &  0.039  &  0.011  \\
8  &  73  &  87.0  &  -111.5  &  84.1  &  -116.0  &  94.6  &  -105.9  &  0.312  &  0.051  &  0.001  &  0.021  &  -0.0132  &  0.003  &  -0.0037  &  0.0016  &  27.13  &  0.078  &  0.034  \\
9  &  76  &  92.4  &  -96.4  &  88.8  &  -106.0  &  101.0  &  -93.6  &  0.299  &  0.152  &  -0.538  &  0.188  &  -0.0227  &  0.0066  &  0.0329  &  0.0124  &  26.78  &  0.018  &  0.05  \\
10  &  79  &  103.0  &  -113.4  &  99.3  &  -120.9  &  111.7  &  -109.3  &  0.18  &  0.03  &  -0.282  &  0.074  &  -0.0007  &  0.004  &  0.0137  &  0.0028  &  22.73  &  0.019  &  0.017  \\
\\
11  &  15  &  -142.8  &  -75.2  &  -150.2  &  -82.8  &  -139.7  &  -72.0  &  -0.265  &  0.015  &  -0.295  &  0.019  &  0.0008  &  0.0037  &  0.0047  &  0.0029  &  43.44  &  -0.063  &  0.009  \\
12  &  16  &  -130.0  &  -79.6  &  -136.0  &  -85.8  &  -127.5  &  -76.8  &  -0.03  &  0.039  &  -0.248  &  0.07  &  -0.0063  &  0.0036  &  0.0088  &  0.0029  &  21.03  &  -0.03  &  0.008  \\
13  &  17  &  -122.6  &  -79.2  &  -127.7  &  -85.7  &  -119.0  &  -76.5  &  -0.256  &  0.073  &  -0.065  &  0.091  &  0.0061  &  0.0021  &  -0.0042  &  0.0038  &  84.62  &  0.368  &  0.098  \\
14  & \nodata &  -123.2  &  -67.0  &  -129.1  &  -75.1  &  -119.8  &  -63.6  &  -0.12  &  0.029  &  -0.363  &  0.047  &  -0.001  &  0.0035  &  0.0099  &  0.004  &  34.55  &  -0.028  &  0.012  \\
15  &  18  &  -119.9  &  -57.0  &  -125.6  &  -64.8  &  -116.3  &  -51.8  &  -0.109  &  0.014  &  -0.264  &  0.027  &  -0.0018  &  0.0021  &  0.0041  &  0.0026  &  28.64  &  0.063  &  0.038  \\
16  &  19  &  -113.8  &  -62.0  &  -118.1  &  -66.5  &  -107.0  &  -57.5  &  -0.056  &  0.134  &  -0.033  &  0.034  &  0.0015  &  0.0046  &  -0.0041  &  0.0085  &  16.64  &  0.075  &  0.026  \\
17  &  96  &  -114.3  &  -38.7  &  -120.0  &  -45.3  &  -112.1  &  -35.6  &  -0.177  &  0.037  &  -0.124  &  0.092  &  0.004  &  0.0079  &  0.0075  &  0.01  &  35.56  &  -0.027  &  0.011  \\
18  &  21  &  -100.9  &  -38.1  &  -109.5  &  -45.3  &  -97.1  &  -34.2  &  -0.165  &  0.007  &  -0.153  &  0.036  &  -0.0014  &  0.0026  &  0.0088  &  0.0019  &  45.71  &  0.008  &  0.009  \\
19  &  23  &  -91.2  &  -43.1  &  -95.7  &  -47.7  &  -86.4  &  -38.6  &  -0.163  &  0.02  &  -0.083  &  0.013  &  0.004  &  0.0014  &  0.0015  &  0.0008  &  87.34  &  -0.02  &  0.006  \\
20  &  25  &  -86.0  &  -51.2  &  -91.3  &  -56.4  &  -81.6  &  -46.0  &  -0.129  &  0.044  &  -0.054  &  0.015  &  0.0038  &  0.0058  &  0.0002  &  0.0017  &  98.97  &  -0.03  &  0.001  \\
\\
21  &  27  &  -74.4  &  -40.0  &  -78.8  &  -44.1  &  -70.9  &  -36.7  &  -0.037  &  0.011  &  -0.08  &  0.011  &  0.0005  &  0.0016  &  0.0012  &  0.0009  &  60.87  &  0.122  &  0.04  \\
22  &  26  &  -77.7  &  -58.4  &  -82.1  &  -63.2  &  -73.9  &  -55.3  &  -0.044  &  0.006  &  -0.095  &  0.019  &  -0.0015  &  0.0011  &  0.0047  &  0.0015  &  93.16  &  -0.013  &  0.009  \\
23  & \nodata &  -77.4  &  -75.0  &  -82.2  &  -80.2  &  -73.6  &  -71.3  &  0.002  &  0.021  &  -0.08  &  0.032  &  -0.0005  &  0.0023  &  -0.0015  &  0.0038  &  42.62  &  0.04  &  0.02  \\
24  & \nodata &  -71.2  &  -68.1  &  -78.5  &  -73.6  &  -66.9  &  -64.0  &  -0.063  &  0.089  &  -0.178  &  0.046  &  -0.0069  &  0.0065  &  0.0086  &  0.0017  &  65.59  &  0.022  &  0.018  \\
25  &  28  &  -61.6  &  -81.1  &  -68.2  &  -86.4  &  -58.1  &  -77.1  &  -0.139  &  0.018  &  -0.088  &  0.005  &  -0.0025  &  0.003  &  0.0003  &  0.0012  &  115.81  &  -0.016  &  0.006  \\
26  &  30  &  -52.9  &  -79.5  &  -58.1  &  -84.8  &  -46.4  &  -73.8  &  -0.182  &  0.112  &  -0.237  &  0.133  &  0.0181  &  0.0074  &  0.0205  &  0.0103  &  114.94  &  -0.022  &  0.004  \\
27  & \nodata &  -59.5  &  -88.9  &  -64.0  &  -93.0  &  -54.3  &  -83.4  &  -0.057  &  0.021  &  0.026  &  0.017  &  0.0028  &  0.001  &  0.0001  &  0.0012  &  104.83  &  0.006  &  0.005  \\
28  & \nodata &  -45.3  &  -87.0  &  -52.4  &  -92.6  &  -42.0  &  -84.0  &  -0.243  &  0.035  &  -0.067  &  0.023  &  0.0064  &  0.0025  &  -0.0044  &  0.0023  &  74.81  &  0.028  &  0.013  \\
29  &  33  &  -35.7  &  -97.3  &  -40.2  &  -102.0  &  -30.5  &  -92.8  &  0.02  &  0.01  &  -0.02  &  0.017  &  -0.0012  &  0.0002  &  -0.002  &  0.0016  &  61.92  &  0.001  &  0.005  \\
30  & \nodata &  -38.7  &  -79.5  &  -43.1  &  -83.8  &  -34.5  &  -76.3  &  -0.028  &  0.042  &  0.015  &  0.019  &  -0.0015  &  0.004  &  -0.0028  &  0.0018  &  45.42  &  -0.024  &  0.006  \\
\\
31  &  32  &  -40.0  &  -69.2  &  -45.2  &  -73.3  &  -35.9  &  -65.2  &  0.189  &  0.063  &  -0.037  &  0.015  &  -0.0153  &  0.0031  &  0.0018  &  0.0021  &  50.82  &  0.06  &  0.024  \\
32  &  34  &  -32.6  &  -68.5  &  -37.7  &  -73.5  &  -28.7  &  -64.9  &  -0.109  &  0.035  &  -0.028  &  0.022  &  0.0071  &  0.0015  &  -0.0036  &  0.002  &  50.8  &  0.097  &  0.032  \\
33  & \nodata &  -30.5  &  -53.2  &  -33.6  &  -60.7  &  -22.6  &  -50.2  &  0.333  &  0.159  &  -0.26  &  0.054  &  -0.0118  &  0.0049  &  0.0088  &  0.004  &  55.46  &  -0.047  &  0.016  \\
34  &  35  &  -19.4  &  -57.6  &  -23.2  &  -61.1  &  -15.0  &  -54.1  &  0.066  &  0.028  &  0.057  &  0.021  &  -0.0019  &  0.0006  &  -0.0028  &  0.001  &  57.48  &  0.034  &  0.016  \\
35  &  38  &  -11.9  &  -62.4  &  -14.9  &  -64.9  &  -8.3  &  -58.5  &  0.018  &  0.016  &  0.052  &  0.032  &  -0.0005  &  0.0033  &  -0.0061  &  0.0027  &  57.69  &  -0.011  &  0.006  \\
36  & \nodata &  -19.2  &  -94.3  &  -23.3  &  -99.8  &  -15.6  &  -91.4  &  -0.066  &  0.017  &  0.026  &  0.061  &  0.0033  &  0.0018  &  -0.0079  &  0.0044  &  54.91  &  0.081  &  0.044  \\
37  &  37  &  -12.5  &  -75.4  &  -16.2  &  -79.2  &  -6.6  &  -71.2  &  0.054  &  0.067  &  -0.038  &  0.005  &  0.0015  &  0.0029  &  0.0003  &  0.001  &  60.91  &  -0.017  &  0.007  \\
38  & \nodata &  -6.6  &  -78.9  &  -9.2  &  -81.5  &  -1.6  &  -73.6  &  0.21  &  0.043  &  0.201  &  0.028  &  -0.0084  &  0.0018  &  -0.0057  &  0.0014  &  45.32  &  0.059  &  0.015  \\
39  &  41  &  -3.5  &  -66.3  &  -6.3  &  -71.4  &  3.5  &  -62.6  &  0.224  &  0.023  &  -0.022  &  0.013  &  -0.0051  &  0.0034  &  0.0003  &  0.0016  &  50.92  &  0.047  &  0.03  \\
40  &  39  &  -6.3  &  -107.9  &  -11.3  &  -115.0  &  -3.2  &  -104.8  &  -0.103  &  0.039  &  -0.075  &  0.028  &  0.004  &  0.0048  &  -0.0073  &  0.0057  &  47.58  &  0.035  &  0.024  \\
\\
41  & \nodata &  -4.3  &  -102.9  &  -7.7  &  -108.3  &  0.2  &  -100.3  &  0.038  &  0.025  &  -0.066  &  0.014  &  -0.0017  &  0.0009  &  -0.0025  &  0.0017  &  48.91  &  0.065  &  0.027  \\
42  &  42  &  0.5  &  -107.3  &  -2.4  &  -113.3  &  5.0  &  -104.3  &  -0.013  &  0.02  &  -0.154  &  0.017  &  0.0013  &  0.0012  &  -0.0022  &  0.0029  &  63.99  &  0.028  &  0.014  \\
43  &  44  &  9.8  &  -105.1  &  5.9  &  -110.6  &  15.0  &  -101.8  &  -0.016  &  0.016  &  -0.159  &  0.008  &  0.0028  &  0.0013  &  -0.0001  &  0.0022  &  122.85  &  0.005  &  0.009  \\
44  &  47  &  15.4  &  -101.6  &  11.4  &  -107.4  &  18.9  &  -98.8  &  -0.03  &  0.017  &  -0.124  &  0.007  &  0.0007  &  0.0019  &  -0.0016  &  0.0021  &  75.3  &  -0.008  &  0.005  \\
45  & \nodata &  18.8  &  -107.1  &  11.9  &  -114.5  &  27.5  &  -102.8  &  0.039  &  0.011  &  -0.156  &  0.006  &  0.0003  &  0.0014  &  0.0015  &  0.0016  &  86.25  &  -0.004  &  0.005  \\
46  &  46  &  13.6  &  -70.4  &  11.5  &  -74.0  &  17.7  &  -67.9  &  0.023  &  0.014  &  -0.023  &  0.011  &  0.0018  &  0.002  &  -0.0005  &  0.0014  &  39.57  &  -0.035  &  0.008  \\
47  &  49  &  24.2  &  -85.6  &  18.3  &  -92.4  &  29.6  &  -81.3  &  -0.032  &  0.012  &  -0.174  &  0.02  &  0.0031  &  0.0012  &  0.0046  &  0.0015  &  76.47  &  0.038  &  0.008  \\
48  &  48  &  21.4  &  -65.2  &  18.5  &  -69.9  &  25.4  &  -61.6  &  0.142  &  0.06  &  -0.18  &  0.045  &  -0.0078  &  0.0018  &  0.0068  &  0.0062  &  25.86  &  0.058  &  0.054  \\
49  &  51  &  28.9  &  -106.0  &  25.8  &  -108.8  &  33.3  &  -101.8  &  0.067  &  0.042  &  0.117  &  0.06  &  0.0027  &  0.0028  &  -0.0046  &  0.0019  &  64.2  &  0.059  &  0.022  \\
50  &  57  &  35.5  &  -108.2  &  33.1  &  -113.2  &  41.1  &  -105.9  &  -0.06  &  0.083  &  0.092  &  0.082  &  0.0085  &  0.0084  &  -0.0145  &  0.0058  &  62.34  &  0.014  &  0.02  \\
\\
51  &  55  &  33.6  &  -86.5  &  30.4  &  -90.8  &  37.9  &  -83.3  &  0.098  &  0.016  &  0.041  &  0.024  &  -0.003  &  0.0006  &  -0.0058  &  0.0016  &  57.82  &  0.063  &  0.023  \\
52  & \nodata &  40.0  &  -90.1  &  33.6  &  -98.3  &  45.9  &  -87.1  &  0.088  &  0.068  &  -0.103  &  0.033  &  -0.002  &  0.0148  &  -0.0071  &  0.0064  &  56.77  &  0.03  &  0.012  \\
53  &  60  &  44.4  &  -103.0  &  41.2  &  -111.7  &  52.0  &  -98.6  &  0.133  &  0.084  &  -0.338  &  0.029  &  -0.0017  &  0.0015  &  0.0074  &  0.0028  &  62.27  &  0.083  &  0.018  \\
54  & \nodata &  50.9  &  -93.2  &  48.6  &  -97.9  &  56.4  &  -90.6  &  0.092  &  0.02  &  -0.137  &  0.02  &  0.0027  &  0.0021  &  0.0041  &  0.0011  &  50.42  &  0.079  &  0.027  \\
55  &  64  &  56.6  &  -96.6  &  54.4  &  -102.2  &  62.4  &  -94.5  &  0.194  &  0.037  &  -0.06  &  0.074  &  -0.0027  &  0.0033  &  -0.0073  &  0.0048  &  49.63  &  -0.046  &  0.011  \\
56  &  61  &  44.3  &  -86.5  &  40.6  &  -90.4  &  48.3  &  -83.5  &  0.007  &  0.008  &  -0.152  &  0.045  &  -0.0012  &  0.0007  &  0.0091  &  0.0017  &  51.46  &  0.041  &  0.023  \\
57  &  59  &  43.4  &  -76.8  &  37.7  &  -81.5  &  47.7  &  -72.4  &  -0.046  &  0.03  &  -0.073  &  0.031  &  0.0068  &  0.0017  &  0.0031  &  0.0011  &  72.87  &  -0.046  &  0.007  \\
58  & \nodata &  50.5  &  -81.9  &  45.1  &  -85.8  &  53.4  &  -78.5  &  -0.161  &  0.137  &  -0.181  &  0.052  &  0.0054  &  0.0044  &  0.0135  &  0.0042  &  44.86  &  -0.01  &  0.009  \\
59  &  63  &  55.3  &  -88.6  &  51.7  &  -93.1  &  60.8  &  -84.7  &  0.071  &  0.02  &  0.063  &  0.034  &  0.0083  &  0.0051  &  -0.0041  &  0.0056  &  67.08  &  0.035  &  0.019  \\
60  & \nodata &  55.1  &  -68.4  &  52.6  &  -75.4  &  59.9  &  -65.7  &  0.13  &  0.03  &  -0.173  &  0.123  &  -0.003  &  0.0031  &  -0.0054  &  0.0076  &  41.8  &  -0.004  &  0.008  \\
\\
61  &  66  &  59.8  &  -58.7  &  55.0  &  -63.0  &  64.3  &  -55.2  &  -0.077  &  0.053  &  -0.034  &  0.021  &  0.0001  &  0.004  &  -0.0008  &  0.0009  &  44.65  &  0.004  &  0.01  \\
62  & \nodata &  66.6  &  -55.5  &  63.7  &  -61.5  &  74.1  &  -52.4  &  0.138  &  0.052  &  -0.177  &  0.066  &  0.002  &  0.0024  &  0.0047  &  0.0029  &  43.11  &  -0.035  &  0.016  \\
63  &  69  &  69.5  &  -84.6  &  66.7  &  -91.0  &  75.4  &  -81.1  &  0.12  &  0.004  &  -0.085  &  0.012  &  -0.0001  &  0.0016  &  -0.0026  &  0.0018  &  53.77  &  -0.029  &  0.002  \\
64  &  71  &  79.3  &  -87.4  &  75.5  &  -92.5  &  85.6  &  -83.1  &  0.115  &  0.01  &  0.0  &  0.0  &  -0.0013  &  0.0012  &  0.0  &  0.0  &  94.41  &  -0.015  &  0.003  \\
65  &  72  &  79.0  &  -78.3  &  76.6  &  -82.5  &  84.7  &  -74.2  &  0.167  &  0.038  &  -0.101  &  0.017  &  -0.0022  &  0.004  &  0.0034  &  0.0025  &  53.71  &  0.009  &  0.021  \\
66  & \nodata &  88.0  &  -72.3  &  84.7  &  -76.6  &  92.8  &  -67.4  &  0.137  &  0.024  &  0.054  &  0.015  &  -0.0028  &  0.0016  &  -0.0002  &  0.0016  &  41.71  &  0.037  &  0.017  \\
67  &  78  &  100.7  &  -77.9  &  96.4  &  -84.8  &  106.3  &  -72.2  &  0.073  &  0.006  &  -0.038  &  0.016  &  0.0013  &  0.0013  &  -0.0014  &  0.0014  &  61.7  &  0.049  &  0.012  \\
68  & \nodata &  96.3  &  -72.4  &  93.1  &  -76.7  &  102.1  &  -68.9  &  0.142  &  0.105  &  0.06  &  0.048  &  -0.0018  &  0.0061  &  -0.0047  &  0.005  &  45.51  &  0.007  &  0.014  \\
69  &  77  &  93.9  &  -55.1  &  91.2  &  -59.7  &  100.8  &  -52.6  &  0.161  &  0.019  &  -0.08  &  0.004  &  0.0023  &  0.0026  &  -0.0001  &  0.0011  &  62.22  &  0.013  &  0.011  \\
70  &  70  &  74.3  &  -49.5  &  71.4  &  -53.3  &  79.2  &  -45.8  &  0.197  &  0.054  &  -0.013  &  0.009  &  -0.0072  &  0.0025  &  0.0  &  0.0006  &  57.15  &  0.014  &  0.012  \\
\\
71  &  68  &  69.5  &  -48.2  &  66.4  &  -50.2  &  73.8  &  -45.2  &  0.038  &  0.058  &  -0.038  &  0.02  &  -0.0048  &  0.0026  &  0.0048  &  0.0026  &  48.96  &  -0.034  &  0.004  \\
72  &  92  &  -135.9  &  -37.7  &  -143.2  &  -46.9  &  -133.3  &  -35.4  &  -0.255  &  0.014  &  -0.296  &  0.026  &  0.0026  &  0.0027  &  0.0039  &  0.0031  &  48.23  &  -0.015  &  0.022  \\
73  &  89  &  -144.0  &  -27.1  &  -152.7  &  -34.2  &  -141.8  &  -24.1  &  -0.359  &  0.029  &  -0.142  &  0.019  &  0.0076  &  0.0036  &  -0.0022  &  0.0025  &  41.52  &  -0.056  &  0.007  \\
74  &  90  &  -138.9  &  -28.2  &  -146.4  &  -34.8  &  -136.0  &  -20.6  &  -0.217  &  0.018  &  -0.021  &  0.019  &  -0.0004  &  0.0031  &  -0.0023  &  0.0009  &  48.23  &  0.024  &  0.011  \\
75  &  93  &  -131.4  &  -27.4  &  -138.6  &  -31.1  &  -129.3  &  -22.4  &  -0.22  &  0.011  &  0.058  &  0.021  &  0.0012  &  0.0026  &  0.0002  &  0.0014  &  88.35  &  -0.041  &  0.009  \\
76  & \nodata &  -128.0  &  -31.0  &  -135.4  &  -36.1  &  -124.6  &  -26.7  &  -0.181  &  0.005  &  -0.032  &  0.009  &  0.0002  &  0.0024  &  -0.0015  &  0.0011  &  102.04  &  0.004  &  0.01  \\
77  &  98  &  -112.1  &  -7.4  &  -117.4  &  -10.3  &  -108.6  &  -4.4  &  0.005  &  0.039  &  0.0  &  0.0  &  -0.005  &  0.002  &  0.0  &  0.0  &  51.65  &  -0.006  &  0.01  \\
78  &  100  &  -108.0  &  -13.5  &  -115.1  &  -18.7  &  -104.3  &  -9.2  &  -0.153  &  0.02  &  -0.029  &  0.01  &  0.0012  &  0.0021  &  0.0015  &  0.0011  &  106.55  &  -0.033  &  0.005  \\
79  &  103  &  -98.3  &  -12.5  &  -104.8  &  -16.0  &  -96.2  &  -8.7  &  -0.184  &  0.006  &  -0.01  &  0.016  &  -0.0015  &  0.0028  &  0.0028  &  0.001  &  66.76  &  0.001  &  0.008  \\
80  &  102  &  -100.0  &  -21.3  &  -105.8  &  -25.1  &  -96.6  &  -16.6  &  -0.073  &  0.054  &  0.085  &  0.045  &  0.003  &  0.0009  &  0.0029  &  0.0053  &  60.12  &  -0.001  &  0.013  \\
\\
81  & \nodata &  -89.8  &  -12.7  &  -96.0  &  -16.2  &  -86.9  &  -7.9  &  -0.025  &  0.023  &  0.124  &  0.037  &  -0.0075  &  0.0033  &  -0.0075  &  0.0029  &  53.77  &  -0.018  &  0.006  \\
82  &  106  &  -90.3  &  -18.6  &  -96.7  &  -23.1  &  -86.7  &  -14.3  &  -0.174  &  0.02  &  -0.172  &  0.031  &  0.0046  &  0.0015  &  0.0042  &  0.0018  &  82.15  &  0.016  &  0.013  \\
83  & \nodata &  -84.5  &  -29.3  &  -91.0  &  -36.4  &  -79.3  &  -23.3  &  -0.035  &  0.026  &  -0.082  &  0.024  &  -0.0029  &  0.0018  &  0.0047  &  0.0012  &  67.04  &  0.045  &  0.018  \\
84  & \nodata &  -78.4  &  -26.5  &  -85.3  &  -31.8  &  -75.1  &  -21.1  &  -0.047  &  0.027  &  -0.079  &  0.015  &  -0.0043  &  0.0023  &  -0.0014  &  0.0016  &  68.99  &  0.007  &  0.004  \\
85  &  111  &  -70.2  &  -26.3  &  -73.9  &  -31.5  &  -64.9  &  -22.5  &  0.075  &  0.041  &  -0.117  &  0.055  &  -0.0015  &  0.005  &  0.0097  &  0.0055  &  57.11  &  -0.015  &  0.017  \\
86  &  113  &  -67.7  &  -17.3  &  -71.2  &  -23.6  &  -61.7  &  -14.0  &  0.139  &  0.014  &  -0.127  &  0.01  &  -0.0032  &  0.0015  &  0.0  &  0.0017  &  49.0  &  -0.023  &  0.009  \\
87  & \nodata &  -36.6  &  -35.1  &  -39.5  &  -38.4  &  -29.7  &  -24.4  &  0.139  &  0.013  &  0.544  &  0.132  &  0.0013  &  0.0022  &  -0.0158  &  0.0065  &  37.69  &  0.049  &  0.033  \\
88  &  118  &  -37.5  &  -14.2  &  -42.4  &  -18.4  &  -33.6  &  -9.3  &  0.196  &  0.093  &  0.045  &  0.025  &  -0.0116  &  0.0077  &  -0.0011  &  0.0082  &  25.4  &  -0.016  &  0.052  \\
89  &  124  &  -16.6  &  -36.9  &  -21.6  &  -42.4  &  -12.4  &  -33.3  &  -0.158  &  0.038  &  -0.015  &  0.02  &  0.0117  &  0.0054  &  -0.001  &  0.0015  &  34.51  &  0.109  &  0.036  \\
90  &  126  &  -1.9  &  -33.3  &  -5.5  &  -38.7  &  6.5  &  -28.9  &  0.28  &  0.04  &  -0.144  &  0.055  &  -0.0012  &  0.0072  &  0.006  &  0.0047  &  54.92  &  -0.008  &  0.021  \\
\\
91  &  43  &  3.7  &  -42.3  &  -0.9  &  -45.7  &  7.0  &  -37.2  &  0.042  &  0.044  &  0.068  &  0.041  &  -0.0062  &  0.0053  &  0.002  &  0.0069  &  89.46  &  -0.024  &  0.007  \\
92  & \nodata &  6.1  &  -46.2  &  3.6  &  -51.0  &  10.3  &  -42.7  &  0.079  &  0.015  &  -0.074  &  0.015  &  0.0014  &  0.0016  &  0.0025  &  0.001  &  71.07  &  0.089  &  0.028  \\
93  &  45  &  12.4  &  -49.5  &  7.3  &  -54.5  &  17.3  &  -44.9  &  0.109  &  0.068  &  -0.009  &  0.027  &  -0.0071  &  0.0015  &  -0.0042  &  0.0032  &  108.38  &  -0.034  &  0.002  \\
94  & \nodata &  7.7  &  -57.0  &  5.1  &  -59.5  &  12.2  &  -54.9  &  0.125  &  0.026  &  -0.162  &  0.024  &  -0.0041  &  0.0014  &  0.0059  &  0.0015  &  50.29  &  0.123  &  0.023  \\
95  &  133  &  5.8  &  -4.2  &  2.2  &  -6.2  &  7.7  &  -0.5  &  -0.051  &  0.007  &  -0.018  &  0.028  &  -0.0003  &  0.0011  &  0.0063  &  0.0026  &  69.23  &  -0.001  &  0.016  \\
96  &  136  &  10.2  &  -3.6  &  7.5  &  -7.5  &  14.7  &  -0.1  &  0.051  &  0.013  &  -0.051  &  0.018  &  0.0016  &  0.0018  &  0.0042  &  0.0013  &  92.87  &  -0.034  &  0.004  \\
97  &  132  &  6.0  &  -13.2  &  2.3  &  -17.1  &  11.4  &  -8.3  &  0.076  &  0.011  &  0.065  &  0.026  &  -0.0003  &  0.0008  &  -0.0053  &  0.0014  &  107.81  &  0.078  &  0.024  \\
98  &  135  &  7.6  &  -18.1  &  5.9  &  -22.1  &  12.4  &  -16.1  &  0.101  &  0.009  &  -0.044  &  0.006  &  0.0011  &  0.0017  &  -0.0015  &  0.0011  &  84.62  &  -0.005  &  0.007  \\
99  &  139  &  19.0  &  -23.9  &  16.1  &  -28.7  &  23.5  &  -21.2  &  0.208  &  0.033  &  -0.134  &  0.014  &  -0.0055  &  0.0033  &  0.0025  &  0.0013  &  21.75  &  0.178  &  0.063  \\
100  & \nodata &  24.9  &  -37.9  &  22.4  &  -41.2  &  29.4  &  -34.7  &  0.146  &  0.018  &  0.016  &  0.036  &  -0.0044  &  0.0011  &  -0.0017  &  0.0034  &  36.36  &  0.094  &  0.01  \\
\\
101  &  141  &  29.6  &  -28.9  &  25.7  &  -32.5  &  33.1  &  -25.3  &  -0.064  &  0.012  &  0.026  &  0.017  &  0.0029  &  0.001  &  0.0001  &  0.0012  &  57.99  &  0.16  &  0.015  \\
102  & \nodata &  30.7  &  -34.4  &  28.3  &  -40.1  &  36.7  &  -32.0  &  0.087  &  0.031  &  -0.15  &  0.024  &  -0.0009  &  0.001  &  -0.0019  &  0.0031  &  53.3  &  0.114  &  0.049  \\
103  &  54  &  31.8  &  -47.4  &  28.9  &  -50.7  &  35.5  &  -43.5  &  0.169  &  0.043  &  -0.112  &  0.034  &  -0.0097  &  0.0034  &  0.0087  &  0.0022  &  37.53  &  0.156  &  0.033  \\
104  &  150  &  39.7  &  -35.0  &  37.5  &  -38.6  &  45.6  &  -31.5  &  0.172  &  0.031  &  -0.012  &  0.018  &  -0.0042  &  0.0018  &  -0.0026  &  0.0011  &  86.14  &  -0.053  &  0.013  \\
105  & \nodata &  37.0  &  -13.2  &  32.3  &  -23.1  &  40.5  &  -10.5  &  -0.207  &  0.06  &  -0.301  &  0.085  &  0.0101  &  0.0024  &  -0.0117  &  0.0103  &  57.69  &  0.128  &  0.042  \\
106  & \nodata &  40.3  &  -10.6  &  37.9  &  -16.0  &  47.7  &  -8.0  &  0.007  &  0.102  &  -0.129  &  0.025  &  0.0174  &  0.0086  &  0.005  &  0.0035  &  54.56  &  -0.035  &  0.008  \\
107  &  153  &  49.9  &  -13.2  &  46.7  &  -17.0  &  54.3  &  -9.8  &  0.083  &  0.013  &  -0.035  &  0.013  &  -0.0015  &  0.0007  &  0.0027  &  0.0007  &  49.95  &  0.009  &  0.009  \\
108  &  154  &  53.7  &  -37.3  &  50.1  &  -42.3  &  60.1  &  -31.2  &  0.076  &  0.012  &  0.035  &  0.007  &  0.0029  &  0.0021  &  -0.0014  &  0.0003  &  41.27  &  0.046  &  0.024  \\
109  &  161  &  64.7  &  5.0  &  61.5  &  -3.5  &  72.4  &  8.4  &  0.139  &  0.013  &  -0.287  &  0.091  &  0.0013  &  0.0022  &  0.0067  &  0.009  &  37.21  &  0.09  &  0.037  \\
110  &  164  &  73.4  &  -5.7  &  69.0  &  -9.3  &  78.0  &  -1.3  &  -0.065  &  0.033  &  0.083  &  0.012  &  0.0035  &  0.003  &  -0.004  &  0.001  &  98.54  &  0.049  &  0.019  \\
\\
111  &  158  &  62.0  &  -10.3  &  59.6  &  -14.9  &  67.0  &  -7.7  &  0.196  &  0.056  &  -0.163  &  0.02  &  -0.0067  &  0.0014  &  0.004  &  0.0014  &  62.76  &  0.049  &  0.012  \\
112  &  159  &  62.4  &  -20.2  &  59.3  &  -24.7  &  67.3  &  -16.4  &  0.146  &  0.018  &  0.001  &  0.02  &  -0.0044  &  0.0011  &  -0.0024  &  0.0019  &  52.0  &  0.035  &  0.014  \\
113  &  160  &  66.0  &  -34.7  &  61.9  &  -40.7  &  71.9  &  -27.2  &  0.029  &  0.012  &  0.009  &  0.04  &  0.003  &  0.0015  &  0.0085  &  0.003  &  85.29  &  -0.038  &  0.01  \\
114  & \nodata &  75.4  &  -40.3  &  70.3  &  -43.2  &  79.2  &  -34.6  &  -0.126  &  0.043  &  0.208  &  0.036  &  0.0078  &  0.0027  &  -0.0082  &  0.0015  &  47.3  &  0.066  &  0.025  \\
115  &  163  &  72.2  &  -29.4  &  68.4  &  -33.8  &  76.1  &  -26.5  &  0.007  &  0.008  &  -0.108  &  0.008  &  -0.0012  &  0.0007  &  0.0014  &  0.0013  &  80.84  &  -0.002  &  0.008  \\
116  & \nodata &  87.9  &  -36.4  &  85.5  &  -40.1  &  93.4  &  -33.3  &  0.321  &  0.059  &  -0.103  &  0.019  &  -0.0117  &  0.003  &  0.004  &  0.0008  &  52.67  &  0.082  &  0.029  \\
117  & \nodata &  94.0  &  -43.7  &  89.9  &  -46.2  &  100.6  &  -37.1  &  -0.06  &  0.083  &  0.362  &  0.078  &  0.0146  &  0.006  &  -0.0162  &  0.0035  &  47.49  &  0.068  &  0.017  \\
118  &  80  &  106.9  &  -45.1  &  102.5  &  -54.9  &  114.5  &  -39.8  &  0.093  &  0.022  &  -0.065  &  0.032  &  -0.001  &  0.0023  &  -0.0049  &  0.0034  &  114.96  &  0.02  &  0.007  \\
119  &  181  &  106.5  &  -37.0  &  104.0  &  -39.8  &  111.7  &  -34.0  &  0.277  &  0.025  &  0.058  &  0.018  &  -0.0053  &  0.0024  &  -0.0041  &  0.0008  &  80.57  &  -0.007  &  0.014  \\
120  & \nodata &  112.2  &  -38.3  &  108.4  &  -43.0  &  119.7  &  -34.3  &  0.091  &  0.021  &  0.023  &  0.012  &  0.0038  &  0.0026  &  -0.0027  &  0.0006  &  95.46  &  0.021  &  0.01  \\
\\
121  &  81  &  117.1  &  -43.4  &  114.5  &  -46.4  &  122.5  &  -39.0  &  0.305  &  0.06  &  0.091  &  0.013  &  -0.0131  &  0.0023  &  -0.0018  &  0.001  &  80.42  &  -0.047  &  0.012  \\
122  &  193  &  120.3  &  -32.6  &  117.1  &  -35.7  &  124.8  &  -29.1  &  0.06  &  0.039  &  -0.006  &  0.013  &  -0.0031  &  0.0017  &  -0.0012  &  0.0012  &  85.13  &  0.001  &  0.005  \\
123  &  187  &  113.6  &  -24.6  &  109.9  &  -28.9  &  117.9  &  -20.1  &  -0.007  &  0.016  &  -0.013  &  0.009  &  0.0025  &  0.0006  &  0.0  &  0.0006  &  65.47  &  -0.01  &  0.004  \\
124  &  197  &  124.5  &  -23.9  &  122.0  &  -29.9  &  129.3  &  -22.0  &  0.10  &  0.017  &  -0.189  &  0.031  &  -0.0022  &  0.0019  &  0.0  &  0.0048  &  89.3  &  -0.007  &  0.002  \\
125  &  195  &  121.8  &  -19.3  &  118.4  &  -22.6  &  124.7  &  -15.3  &  -0.025  &  0.011  &  -0.046  &  0.094  &  0.0019  &  0.0017  &  0.0123  &  0.0084  &  82.67  &  0.0  &  0.008  \\
126  &  199  &  126.9  &  -20.7  &  124.6  &  -25.1  &  135.0  &  -18.2  &  0.102  &  0.029  &  -0.044  &  0.037  &  0.0075  &  0.004  &  -0.0058  &  0.0028  &  91.67  &  0.004  &  0.006  \\
127  &  176  &  96.7  &  -19.4  &  92.5  &  -22.2  &  99.5  &  -15.9  &  -0.082  &  0.015  &  0.092  &  0.012  &  0.0004  &  0.0021  &  -0.0031  &  0.0014  &  35.28  &  0.067  &  0.016  \\
128  &  83  &  -166.4  &  12.5  &  -173.2  &  7.5  &  -163.4  &  21.6  &  -0.151  &  0.022  &  0.115  &  0.056  &  -0.0058  &  0.0052  &  -0.0041  &  0.0136  &  21.83  &  0.02  &  0.012  \\
129  &  84  &  -154.4  &  18.6  &  -161.8  &  13.7  &  -150.3  &  23.9  &  -0.262  &  0.108  &  0.109  &  0.053  &  0.0061  &  0.0065  &  -0.0052  &  0.0051  &  21.89  &  0.121  &  0.04  \\
130  &  87  &  -145.4  &  30.0  &  -150.9  &  26.9  &  -142.1  &  35.4  &  -0.257  &  0.031  &  -0.053  &  0.045  &  0.0061  &  0.0019  &  0.0093  &  0.0023  &  31.94  &  -0.025  &  0.003  \\
\\
131  &  86  &  -150.6  &  36.6  &  -158.1  &  32.6  &  -147.6  &  41.4  &  -0.19  &  0.016  &  0.207  &  0.041  &  -0.0027  &  0.0034  &  -0.0103  &  0.0035  &  71.71  &  -0.03  &  0.003  \\
132  &  88  &  -145.1  &  35.4  &  -152.0  &  32.8  &  -142.1  &  42.4  &  -0.038  &  0.05  &  0.067  &  0.035  &  -0.0115  &  0.0043  &  0.0089  &  0.004  &  40.83  &  -0.042  &  0.01  \\
133  &  85  &  -152.0  &  41.6  &  -158.8  &  39.5  &  -149.8  &  47.3  &  -0.324  &  0.031  &  0.171  &  0.01  &  0.0075  &  0.004  &  0.0015  &  0.0027  &  33.15  &  0.10  &  0.046  \\
134  &  220  &  -162.1  &  45.4  &  -171.3  &  41.2  &  -157.2  &  52.4  &  -0.223  &  0.027  &  0.224  &  0.03  &  -0.0016  &  0.0038  &  -0.0052  &  0.0023  &  62.13  &  -0.004  &  0.005  \\
135  &  218  &  -183.1  &  53.5  &  -194.4  &  49.9  &  -178.7  &  59.9  &  -0.427  &  0.031  &  0.091  &  0.045  &  0.0005  &  0.0057  &  0.0068  &  0.004  &  19.94  &  0.039  &  0.019  \\
136  &  219  &  -181.3  &  60.5  &  -191.3  &  55.5  &  -178.4  &  63.8  &  -0.146  &  0.131  &  -0.106  &  0.054  &  -0.0042  &  0.0057  &  0.0066  &  0.0029  &  12.89  &  0.14  &  0.043  \\
137  &  222  &  -152.0  &  59.0  &  -160.4  &  53.3  &  -148.0  &  62.7  &  -0.19  &  0.028  &  -0.158  &  0.044  &  -0.0073  &  0.0047  &  0.0064  &  0.0032  &  25.12  &  0.008  &  0.015  \\
138  &  94  &  -125.6  &  8.9  &  -132.5  &  1.2  &  -120.9  &  15.6  &  -0.05  &  0.018  &  0.019  &  0.006  &  -0.004  &  0.0019  &  0.0001  &  0.0007  &  54.89  &  0.014  &  0.01  \\
139  &  101  &  -103.9  &  18.2  &  -110.1  &  14.6  &  -99.9  &  24.2  &  -0.099  &  0.058  &  0.099  &  0.024  &  0.0001  &  0.0039  &  -0.0001  &  0.0039  &  27.98  &  0.098  &  0.06  \\
140  &  104  &  -94.3  &  6.3  &  -99.8  &  2.3  &  -90.9  &  11.4  &  -0.044  &  0.012  &  0.075  &  0.038  &  -0.0023  &  0.0025  &  -0.0023  &  0.0014  &  53.01  &  0.018  &  0.013  \\
\\
141  &  105  &  -92.4  &  27.8  &  -97.8  &  22.8  &  -89.0  &  31.7  &  0.003  &  0.036  &  -0.109  &  0.057  &  -0.0085  &  0.0038  &  0.005  &  0.0041  &  38.56  &  -0.06  &  0.015  \\
142  &  107  &  -89.7  &  15.0  &  -94.5  &  9.9  &  -86.0  &  20.0  &  -0.067  &  0.007  &  -0.044  &  0.015  &  0.0013  &  0.0007  &  0.003  &  0.0016  &  58.17  &  -0.021  &  0.006  \\
143  &  110  &  -75.8  &  3.0  &  -83.5  &  -2.0  &  -71.2  &  9.0  &  -0.177  &  0.061  &  0.211  &  0.081  &  0.0004  &  0.0047  &  -0.0135  &  0.0031  &  40.08  &  -0.024  &  0.013  \\
144  & \nodata &  -63.6  &  25.8  &  -66.5  &  22.1  &  -57.6  &  28.8  &  0.172  &  0.028  &  -0.094  &  0.023  &  -0.0055  &  0.0014  &  0.0036  &  0.0012  &  38.8  &  0.011  &  0.011  \\
145  &  112  &  -69.4  &  33.7  &  -74.1  &  30.5  &  -65.7  &  38.6  &  -0.002  &  0.041  &  0.035  &  0.017  &  -0.0052  &  0.0034  &  0.0031  &  0.0024  &  42.16  &  -0.02  &  0.016  \\
146  &  114  &  -65.3  &  40.1  &  -71.9  &  36.8  &  -61.9  &  45.5  &  -0.222  &  0.023  &  0.038  &  0.012  &  0.006  &  0.002  &  0.0027  &  0.0013  &  48.12  &  0.031  &  0.012  \\
147  &  116  &  -60.0  &  -7.4  &  -62.8  &  -12.6  &  -51.9  &  -2.9  &  0.425  &  0.073  &  0.124  &  0.047  &  -0.0172  &  0.0045  &  -0.0071  &  0.0035  &  44.57  &  -0.002  &  0.007  \\
148  &  117  &  -48.8  &  -0.8  &  -52.9  &  -6.1  &  -43.5  &  3.7  &  -0.065  &  0.04  &  0.221  &  0.055  &  0.0035  &  0.003  &  -0.0158  &  0.0031  &  29.65  &  0.047  &  0.031  \\
149  &  119  &  -36.9  &  6.8  &  -43.0  &  1.7  &  -33.6  &  10.2  &  -0.026  &  0.025  &  -0.051  &  0.028  &  -0.0033  &  0.0016  &  -0.0059  &  0.0026  &  33.38  &  0.011  &  0.015  \\
150  &  120  &  -33.3  &  11.2  &  -37.4  &  6.3  &  -28.4  &  15.3  &  0.201  &  0.062  &  0.066  &  0.033  &  -0.0132  &  0.0134  &  -0.0057  &  0.0076  &  40.22  &  0.027  &  0.017  \\
\\
151  &  123  &  -17.6  &  10.5  &  -22.7  &  5.8  &  -12.7  &  15.9  &  -0.11  &  0.04  &  0.024  &  0.024  &  0.0063  &  0.003  &  0.004  &  0.0016  &  39.43  &  0.005  &  0.011  \\
152  &  121  &  -24.8  &  38.2  &  -29.4  &  32.7  &  -17.9  &  42.9  &  0.066  &  0.02  &  -0.062  &  0.037  &  0.0046  &  0.004  &  0.0019  &  0.0055  &  46.57  &  -0.029  &  0.006  \\
153  &  127  &  -0.9  &  17.9  &  -6.0  &  13.7  &  2.2  &  21.8  &  -0.022  &  0.039  &  0.001  &  0.012  &  -0.0029  &  0.004  &  0.0013  &  0.004  &  64.73  &  0.01  &  0.015  \\
154  &  130  &  4.0  &  21.4  &  1.3  &  17.9  &  8.5  &  24.9  &  0.148  &  0.023  &  0.037  &  0.03  &  -0.0053  &  0.0022  &  -0.0015  &  0.0005  &  63.77  &  0.027  &  0.016  \\
155  &  128  &  1.8  &  26.4  &  -1.2  &  22.4  &  5.4  &  30.2  &  0.098  &  0.016  &  0.022  &  0.014  &  -0.003  &  0.0006  &  -0.0014  &  0.0008  &  64.35  &  -0.033  &  0.009  \\
156  & \nodata &  15.2  &  26.1  &  12.6  &  22.1  &  17.9  &  28.7  &  0.038  &  0.016  &  -0.012  &  0.006  &  0.0014  &  0.0014  &  -0.0013  &  0.0005  &  48.88  &  -0.008  &  0.014  \\
157  & \nodata &  20.9  &  27.1  &  16.2  &  23.6  &  24.1  &  32.5  &  0.217  &  0.129  &  -0.045  &  0.124  &  -0.015  &  0.0116  &  0.0095  &  0.0124  &  50.9  &  0.03  &  0.012  \\
158  &  137  &  18.2  &  34.7  &  14.1  &  31.7  &  22.3  &  40.7  &  0.168  &  0.05  &  0.124  &  0.108  &  -0.0084  &  0.0018  &  0.0004  &  0.0029  &  64.43  &  -0.025  &  0.018  \\
159  &  262  &  22.1  &  43.0  &  19.0  &  40.0  &  27.0  &  49.9  &  0.047  &  0.029  &  0.088  &  0.027  &  -0.0002  &  0.0028  &  0.0023  &  0.0017  &  62.19  &  -0.028  &  0.008  \\
160  &  144  &  31.3  &  -15.3  &  26.8  &  9.6  &  38.1  &  21.6  &  0.0  &  0.073  &  -0.11  &  0.085  &  0.0079  &  0.0056  &  0.0197  &  0.0067  &  53.29  &  0.068  &  0.024  \\
\\
161  &  145  &  33.2  &  30.7  &  29.4  &  24.5  &  38.3  &  33.9  &  0.04  &  0.034  &  -0.154  &  0.017  &  0.0002  &  0.0017  &  0.0022  &  0.0036  &  56.59  &  -0.018  &  0.002  \\
162  &  147  &  35.2  &  36.9  &  32.4  &  32.9  &  39.7  &  41.2  &  0.171  &  0.015  &  0.002  &  0.022  &  -0.0038  &  0.0037  &  0.001  &  0.0022  &  53.29  &  -0.016  &  0.01  \\
163  &  152  &  45.2  &  39.1  &  41.0  &  34.6  &  50.3  &  43.7  &  0.115  &  0.01  &  0.036  &  0.015  &  -0.0013  &  0.0012  &  0.0005  &  0.0011  &  75.42  &  0.033  &  0.01  \\
164  & \nodata &  45.1  &  31.8  &  41.6  &  27.2  &  52.8  &  36.8  &  0.303  &  0.047  &  -0.016  &  0.024  &  -0.0109  &  0.0021  &  0.0061  &  0.0029  &  60.79  &  0.10  &  0.033  \\
165  &  155  &  52.3  &  22.9  &  49.0  &  19.6  &  60.8  &  26.4  &  0.229  &  0.011  &  0.083  &  0.02  &  -0.0015  &  0.0029  &  -0.0041  &  0.0011  &  66.52  &  -0.056  &  0.008  \\
166  &  156  &  58.7  &  27.9  &  56.2  &  22.4  &  63.8  &  30.4  &  0.358  &  0.078  &  -0.276  &  0.06  &  -0.0166  &  0.0033  &  0.0119  &  0.0031  &  65.49  &  0.043  &  0.015  \\
167  &  162  &  71.3  &  20.3  &  68.3  &  16.9  &  78.0  &  24.1  &  0.159  &  0.018  &  0.076  &  0.017  &  0.0015  &  0.0027  &  -0.0029  &  0.0015  &  65.49  &  -0.03  &  0.004  \\
168  & \nodata &  83.2  &  19.7  &  79.1  &  13.8  &  88.4  &  23.8  &  0.006  &  0.025  &  -0.085  &  0.014  &  0.0014  &  0.0018  &  0.0006  &  0.0015  &  46.06  &  0.013  &  0.007  \\
169  &  169  &  84.9  &  26.5  &  81.0  &  20.4  &  89.5  &  29.3  &  -0.033  &  0.02  &  -0.165  &  0.025  &  0.0023  &  0.0019  &  0.003  &  0.0015  &  64.3  &  -0.035  &  0.009  \\
170  &  171  &  89.9  &  32.3  &  85.3  &  28.0  &  96.6  &  37.4  &  0.095  &  0.014  &  0.071  &  0.014  &  -0.0002  &  0.0012  &  -0.0009  &  0.0012  &  56.22  &  0.018  &  0.011  \\
\\
171  &  172  &  90.5  &  -6.4  &  86.0  &  -9.8  &  93.4  &  -4.1  &  -0.131  &  0.045  &  -0.048  &  0.007  &  0.0072  &  0.0018  &  0.0001  &  0.0006  &  72.26  &  0.002  &  0.005  \\
172  & \nodata &  91.9  &  1.6  &  89.3  &  -1.7  &  97.4  &  4.6  &  0.233  &  0.088  &  0.122  &  0.057  &  -0.0142  &  0.004  &  -0.014  &  0.0033  &  50.74  &  0.045  &  0.019  \\
173  &  174  &  95.2  &  -2.3  &  92.6  &  -5.4  &  99.9  &  1.5  &  0.185  &  0.024  &  0.09  &  0.019  &  -0.0054  &  0.0013  &  -0.004  &  0.0008  &  69.12  &  0.055  &  0.023  \\
174  & \nodata &  99.7  &  -9.9  &  95.4  &  -16.1  &  108.1  &  -6.1  &  0.123  &  0.155  &  -0.133  &  0.035  &  0.0021  &  0.0064  &  0.003  &  0.0027  &  83.24  &  0.007  &  0.011  \\
175  &  186  &  113.4  &  -4.5  &  108.3  &  -9.0  &  117.6  &  0.2  &  -0.048  &  0.007  &  -0.015  &  0.012  &  0.0014  &  0.0005  &  0.0002  &  0.0002  &  122.64  &  0.026  &  0.02  \\
176  &  183  &  107.8  &  6.8  &  104.8  &  2.6  &  113.2  &  9.8  &  0.227  &  0.023  &  -0.031  &  0.022  &  -0.0077  &  0.003  &  0.0011  &  0.0002  &  60.9  &  0.023  &  0.014  \\
177  &  180  &  106.2  &  14.6  &  100.5  &  10.4  &  109.9  &  18.4  &  -0.009  &  0.032  &  0.185  &  0.054  &  -0.0012  &  0.0049  &  -0.0097  &  0.0033  &  60.53  &  0.057  &  0.016  \\
178  & \nodata &  121.8  &  7.1  &  119.9  &  3.1  &  127.6  &  9.1  &  0.358  &  0.046  &  -0.057  &  0.011  &  -0.0121  &  0.0047  &  -0.0028  &  0.0016  &  68.34  &  0.041  &  0.011  \\
179  & \nodata &  122.0  &  -12  &  118.4  &  -16.2  &  127.7  &  -8.0  &  0.123  &  0.017  &  -0.061  &  0.028  &  -0.0004  &  0.0013  &  0.007  &  0.0017  &  94.81  &  0.051  &  0.016  \\
180  &  202  &  131.3  &  -3.5  &  122.5  &  -10.5  &  134.9  &  0.6  &  -0.20  &  0.036  &  0.084  &  0.04  &  0.0002  &  0.0041  &  -0.0097  &  0.0023  &  187.92  &  -0.029  &  0.004  \\
\\
181  & \nodata &  141.9  &  -6.2  &  139.1  &  -8.5  &  145.4  &  -2.8  &  0.133  &  0.023  &  0.093  &  0.025  &  -0.0044  &  0.0009  &  -0.0055  &  0.0011  &  87.55  &  0.023  &  0.015  \\
182  &  209  &  143.6  &  -12.6  &  140.0  &  -16.6  &  150.9  &  -7.5  &  0.331  &  0.089  &  0.154  &  0.043  &  -0.0156  &  0.0056  &  -0.008  &  0.0023  &  127.25  &  0.0  &  0.004  \\
183  &  210  &  146.3  &  -17.8  &  144.1  &  -21.1  &  151.2  &  -15.4  &  0.002  &  0.032  &  0.019  &  0.006  &  0.0067  &  0.0021  &  0.0001  &  0.0007  &  61.86  &  0.017  &  0.01  \\
184  &  211  &  147.5  &  -7.6  &  144.5  &  -10.8  &  155.1  &  -3.9  &  0.265  &  0.023  &  0.062  &  0.02  &  -0.0009  &  0.004  &  -0.0038  &  0.0011  &  79.17  &  0.005  &  0.008  \\
185  &  214  &  152.1  &  3.2  &  149.7  &  0.1  &  157.7  &  8.1  &  0.273  &  0.052  &  0.081  &  0.033  &  -0.0072  &  0.0025  &  -0.0011  &  0.0048  &  33.75  &  0.011  &  0.021  \\
186  &  185  &  111.5  &  26.5  &  107.4  &  22.9  &  115.5  &  29.9  &  -0.176  &  0.04  &  -0.153  &  0.025  &  0.0096  &  0.0017  &  0.0056  &  0.001  &  66.95  &  0.046  &  0.023  \\
187  &  190  &  117.3  &  33.7  &  113.3  &  30.4  &  119.7  &  35.7  &  -0.015  &  0.024  &  -0.07  &  0.014  &  -0.0041  &  0.0019  &  0.0028  &  0.0006  &  91.2  &  -0.036  &  0.012  \\
188  &  194  &  120.7  &  25.5  &  114.7  &  22.4  &  123.9  &  31.1  &  -0.066  &  0.024  &  0.172  &  0.019  &  0.0001  &  0.0022  &  -0.0043  &  0.002  &  88.08  &  -0.016  &  0.002  \\
189  &  201  &  130.1  &  19.8  &  127.6  &  15.8  &  137.3  &  25.1  &  0.257  &  0.104  &  -0.025  &  0.047  &  -0.0103  &  0.0045  &  0.0077  &  0.0029  &  47.94  &  0.031  &  0.019  \\
190  &  207  &  139.4  &  19.4  &  135.3  &  13.1  &  147.6  &  24.2  &  0.325  &  0.025  &  -0.031  &  0.022  &  -0.0072  &  0.0042  &  0.0011  &  0.0002  &  37.12  &  0.10  &  0.04  \\
\\
191  &  208  &  143.5  &  26.9  &  141.1  &  22.7  &  152.6  &  31.7  &  0.351  &  0.025  &  -0.012  &  0.014  &  -0.0051  &  0.0038  &  0.0032  &  0.0019  &  17.87  &  0.036  &  0.019  \\
192  & \nodata &  118.2  &  40.7  &  114.6  &  32.3  &  125.1  &  44.7  &  0.197  &  0.03  &  -0.158  &  0.041  &  -0.0073  &  0.0015  &  -0.0082  &  0.0048  &  118.64  &  0.03  &  0.014  \\
193  & \nodata &  113.2  &  39.3  &  110.9  &  36.6  &  117.2  &  43.4  &  0.118  &  0.02  &  0.05  &  0.017  &  -0.0029  &  0.001  &  0.0027  &  0.0018  &  79.55  &  -0.014  &  0.003  \\
194  &  287  &  127.0  &  42.5  &  124.6  &  38.8  &  134.9  &  47.3  &  0.193  &  0.007  &  0.083  &  0.02  &  0.0012  &  0.0029  &  -0.0041  &  0.0011  &  69.8  &  -0.011  &  0.013  \\
195  &  286  &  111.3  &  47.6  &  108.3  &  42.1  &  117.7  &  51.8  &  0.146  &  0.018  &  0.038  &  0.017  &  -0.0044  &  0.0011  &  -0.0043  &  0.0011  &  69.82  &  -0.039  &  0.011  \\
196  & \nodata &  99.8  &  68.2  &  76.6  &  64.1  &  85.5  &  71.7  &  0.194  &  0.022  &  0.15  &  0.018  &  0.0001  &  0.0028  &  -0.004  &  0.0011  &  61.64  &  0.056  &  0.021  \\
197  & \nodata &  96.6  &  64.0  &  93.1  &  59.5  &  101.8  &  67.1  &  0.185  &  0.075  &  0.01  &  0.066  &  -0.0066  &  0.0081  &  -0.0049  &  0.0036  &  57.83  &  0.049  &  0.014  \\
198  &  282  &  97.0  &  55.2  &  95.4  &  52.5  &  102.7  &  59.5  &  0.19  &  0.012  &  0.074  &  0.017  &  -0.0005  &  0.003  &  -0.0012  &  0.0016  &  86.77  &  0.033  &  0.015  \\
199  &  280  &  94.1  &  48.7  &  91.0  &  45.8  &  100.8  &  52.7  &  0.311  &  0.041  &  -0.163  &  0.035  &  -0.0074  &  0.0022  &  0.0038  &  0.0027  &  107.45  &  0.045  &  0.019  \\
200  & \nodata &  82.4  &  46.0  &  80.0  &  42.2  &  89.1  &  51.1  &  0.274  &  0.072  &  0.019  &  0.025  &  -0.0127  &  0.0046  &  0.0058  &  0.0022  &  87.12  &  -0.048  &  0.007  \\
\\
201  &  278  &  76.2  &  46.3  &  72.0  &  42.3  &  81.9  &  50.3  &  0.121  &  0.017  &  0.025  &  0.008  &  -0.0025  &  0.0015  &  0.0014  &  0.0009  &  125.51  &  -0.023  &  0.005  \\
202  &  276  &  67.7  &  42.6  &  63.9  &  39.3  &  73.4  &  47.9  &  0.012  &  0.018  &  0.044  &  0.006  &  0.0026  &  0.0011  &  0.0015  &  0.0011  &  114.81  &  0.009  &  0.007  \\
203  &  216  &  -184.5  &  97.2  &  -195.3  &  94.5  &  -181.4  &  106.2  &  -0.258  &  0.024  &  0.127  &  0.042  &  -0.0047  &  0.0049  &  0.009  &  0.0059  &  12.57  &  0.183  &  0.049  \\
204  &  221  &  -155.9  &  94.3  &  -167.8  &  90.4  &  -153.1  &  99.8  &  -0.318  &  0.074  &  0.191  &  0.035  &  -0.0057  &  0.0073  &  -0.004  &  0.0025  &  12.23  &  0.049  &  0.021  \\
205  &  223  &  -150.1  &  97.1  &  -157.4  &  93.5  &  -146.4  &  102.5  &  -0.117  &  0.078  &  0.077  &  0.018  &  -0.0056  &  0.006  &  0.0003  &  0.0013  &  14.61  &  0.013  &  0.015  \\
206  &  224  &  -142.3  &  117.2  &  -148.1  &  112.6  &  -138.8  &  121.6  &  -0.124  &  0.051  &  0.086  &  0.059  &  -0.0005  &  0.0029  &  -0.0026  &  0.0047  &  14.6  &  0.026  &  0.026  \\
207  &  228  &  -122.5  &  106.2  &  -134.7  &  102.5  &  -118.4  &  113.5  &  -0.61  &  0.105  &  0.144  &  0.038  &  0.0149  &  0.0078  &  0.0047  &  0.0036  &  25.81  &  -0.031  &  0.013  \\
208  & \nodata &  -88.9  &  79.4  &  -95.9  &  75.3  &  -84.6  &  86.9  &  -0.095  &  0.052  &  0.048  &  0.036  &  0.0014  &  0.0009  &  0.0055  &  0.003  &  42.85  &  -0.048  &  0.004  \\
209  &  232  &  -80.8  &  83.3  &  -88.3  &  78.6  &  -76.8  &  90.0  &  -0.047  &  0.024  &  0.228  &  0.058  &  -0.0056  &  0.0024  &  -0.012  &  0.0022  &  36.59  &  0.007  &  0.009  \\
210  &  229  &  -91.7  &  65.1  &  -98.9  &  61.2  &  -87.0  &  71.7  &  -0.115  &  0.013  &  0.175  &  0.013  &  0.0026  &  0.0009  &  -0.0027  &  0.0017  &  64.24  &  0.002  &  0.008  \\
\\
211  &  230  &  -92.2  &  53.5  &  -97.6  &  48.7  &  -86.2  &  58.1  &  -0.083  &  0.039  &  0.058  &  0.018  &  -0.0003  &  0.0025  &  -0.0041  &  0.0008  &  56.46  &  0.011  &  0.018  \\
212  &  233  &  -76.9  &  58.4  &  -81.6  &  55.2  &  -71.6  &  64.1  &  0.112  &  0.029  &  0.223  &  0.012  &  -0.0056  &  0.0021  &  -0.0028  &  0.0022  &  65.05  &  -0.035  &  0.014  \\
213  &  234  &  -73.3  &  65.7  &  -78.9  &  61.5  &  -67.0  &  72.4  &  0.092  &  0.039  &  0.162  &  0.011  &  -0.0033  &  0.0007  &  0.0002  &  0.0027  &  87.62  &  -0.03  &  0.003  \\
214  &  235  &  -63.2  &  66.5  &  -71.5  &  62.6  &  -56.7  &  73.3  &  -0.061  &  0.014  &  0.106  &  0.016  &  0.0014  &  0.0011  &  -0.001  &  0.002  &  127.25  &  0.01  &  0.011  \\
215  &  236  &  -60.6  &  58.9  &  -67.0  &  54.7  &  -57.1  &  63.8  &  -0.054  &  0.018  &  0.047  &  0.007  &  -0.0044  &  0.0021  &  -0.0001  &  0.0006  &  65.52  &  0.04  &  0.02  \\
216  &  238  &  -50.4  &  68.1  &  -56.9  &  64.3  &  -45.7  &  75.2  &  -0.116  &  0.029  &  0.143  &  0.021  &  0.0051  &  0.0019  &  0.0028  &  0.003  &  77.26  &  -0.01  &  0.003  \\
217  &  241  &  -37.0  &  64.2  &  -42.6  &  60.4  &  -34.7  &  67.8  &  -0.283  &  0.038  &  -0.078  &  0.032  &  0.0085  &  0.0019  &  0.0066  &  0.0013  &  49.45  &  0.062  &  0.018  \\
218  &  240  &  -41.9  &  80.4  &  -46.2  &  75.2  &  -38.5  &  85.9  &  -0.06  &  0.028  &  -0.012  &  0.045  &  0.0025  &  0.0036  &  0.0062  &  0.0083  &  68.45  &  0.013  &  0.012  \\
219  & \nodata &  -42.2  &  86.4  &  -47.5  &  83.0  &  -37.5  &  93.0  &  0.083  &  0.029  &  -0.037  &  0.048  &  -0.004  &  0.001  &  0.016  &  0.0075  &  60.44  &  -0.052  &  0.008  \\
220  &  239  &  -45.5  &  112.2  &  -53.3  &  107.7  &  -41.5  &  119.8  &  -0.026  &  0.056  &  -0.172  &  0.089  &  -0.0076  &  0.0034  &  0.0221  &  0.0062  &  35.18  &  -0.008  &  0.01  \\
\\
221  &  244  &  -32.1  &  110.2  &  -36.9  &  105.9  &  -27.0  &  115.7  &  0.099  &  0.01  &  0.051  &  0.007  &  -0.0011  &  0.0012  &  0.0003  &  0.0011  &  38.26  &  0.107  &  0.032  \\
222  &  243  &  -34.1  &  83.4  &  -39.5  &  80.0  &  -28.0  &  90.6  &  0.057  &  0.021  &  0.188  &  0.007  &  -0.0028  &  0.001  &  -0.0014  &  0.0021  &  74.82  &  0.02  &  0.009  \\
223  &  242  &  -34.8  &  73.9  &  -38.8  &  71.0  &  -30.6  &  79.2  &  -0.047  &  0.018  &  0.185  &  0.024  &  0.0046  &  0.0018  &  -0.0054  &  0.0013  &  64.66  &  -0.029  &  0.002  \\
224  & \nodata &  -28.4  &  71.8  &  -32.8  &  68.3  &  -23.0  &  77.7  &  0.109  &  0.038  &  0.043  &  0.01  &  -0.0048  &  0.0032  &  0.0016  &  0.0019  &  51.9  &  0.076  &  0.026  \\
225  & \nodata &  -21.1  &  92.0  &  -26.5  &  89.0  &  -18.1  &  100.3  &  -0.108  &  0.008  &  0.199  &  0.026  &  0.0014  &  0.0013  &  0.0011  &  0.0039  &  65.15  &  0.025  &  0.035  \\
226  &  248  &  -17.2  &  86.8  &  -21.6  &  83.7  &  -11.3  &  93.9  &  0.018  &  0.028  &  0.105  &  0.02  &  0.0052  &  0.0017  &  0.0046  &  0.0031  &  83.62  &  0.004  &  0.01  \\
227  &  246  &  -20.1  &  64.9  &  -25.2  &  61.1  &  -15.5  &  71.3  &  0.073  &  0.024  &  0.126  &  0.014  &  -0.0044  &  0.0009  &  0.0024  &  0.0025  &  54.17  &  0.065  &  0.027  \\
228  &  245  &  -19.6  &  51.1  &  -25.7  &  48.1  &  -15.6  &  58.3  &  -0.033  &  0.033  &  0.154  &  0.017  &  -0.0035  &  0.0036  &  0.0022  &  0.0029  &  47.65  &  0.012  &  0.015  \\
229  &  252  &  -4.1  &  66.1  &  -9.4  &  61.8  &  1.7  &  71.9  &  0.073  &  0.06  &  0.037  &  0.064  &  -0.0035  &  0.004  &  -0.001  &  0.0039  &  51.27  &  -0.042  &  0.009  \\
230  &  255  &  -0.2  &  95.8  &  -3.0  &  93.4  &  2.8  &  103.2  &  0.016  &  0.006  &  0.119  &  0.037  &  -0.0015  &  0.0006  &  0.0062  &  0.0032  &  63.6  &  -0.041  &  0.007  \\
\\
231  &  256  &  3.1  &  82.1  &  -2.7  &  75.0  &  9.0  &  88.1  &  -0.012  &  0.008  &  -0.094  &  0.035  &  -0.0026  &  0.0014  &  0.0082  &  0.0026  &  79.83  &  -0.008  &  0.006  \\
232  &  259  &  9.9  &  65.9  &  6.0  &  62.2  &  14.6  &  70.3  &  0.082  &  0.022  &  0.06  &  0.002  &  -0.0002  &  0.0013  &  -0.0001  &  0.0008  &  121.15  &  0.049  &  0.021  \\
233  &  261  &  17.5  &  62.5  &  12.9  &  58.8  &  21.7  &  67.3  &  0.001  &  0.026  &  0.056  &  0.009  &  -0.0011  &  0.0024  &  -0.0004  &  0.001  &  101.87  &  -0.019  &  0.006  \\
234  &  264  &  26.9  &  61.1  &  22.9  &  54.3  &  32.5  &  65.3  &  0.153  &  0.05  &  -0.16  &  0.023  &  -0.0107  &  0.0026  &  0.005  &  0.0037  &  91.98  &  -0.025  &  0.007  \\
235  & \nodata &  19.1  &  85.1  &  14.1  &  82.1  &  23.5  &  93.8  &  -0.038  &  0.025  &  0.32  &  0.014  &  0.0031  &  0.0028  &  -0.0033  &  0.0037  &  72.73  &  0.024  &  0.009  \\
236  &  263  &  24.0  &  94.3  &  20.0  &  90.8  &  30.1  &  101.4  &  0.077  &  0.032  &  0.121  &  0.014  &  0.0018  &  0.0035  &  0.0031  &  0.0026  &  72.73  &  -0.007  &  0.008  \\
237  &  265  &  26.9  &  86.2  &  23.6  &  83.0  &  31.9  &  92.5  &  0.038  &  0.017  &  0.105  &  0.006  &  -0.003  &  0.0007  &  0.0014  &  0.0018  &  100.41  &  0.01  &  0.004  \\
238  &  267  &  28.8  &  99.7  &  25.9  &  94.5  &  34.7  &  103.9  &  0.201  &  0.026  &  -0.204  &  0.039  &  -0.0026  &  0.0025  &  0.0098  &  0.0018  &  71.13  &  0.106  &  0.042  \\
239  &  271  &  39.0  &  87.2  &  33.8  &  81.7  &  43.2  &  90.9  &  -0.058  &  0.021  &  -0.113  &  0.048  &  -0.0002  &  0.0014  &  0.0078  &  0.0032  &  105.12  &  0.011  &  0.029  \\
240  & \nodata &  46.4  &  91.1  &  43.8  &  87.4  &  54.8  &  94.7  &  0.173  &  0.061  &  0.077  &  0.019  &  -0.0024  &  0.0053  &  -0.0013  &  0.002  &  79.64  &  -0.053  &  0.017  \\
\\
241  &  275  &  64.0  &  93.4  &  58.9  &  89.7  &  68.4  &  99.8  &  0.159  &  0.042  &  0.063  &  0.024  &  -0.01  &  0.0019  &  0.0027  &  0.0023  &  120.25  &  -0.005  &  0.008  \\
242  & \nodata &  80.0  &  68.8  &  96.7  &  65.5  &  107.4  &  73.8  &  0.06  &  0.049  &  -0.089  &  0.017  &  0.0008  &  0.0021  &  0.0053  &  0.0015  &  69.41  &  0.056  &  0.022  \\
243  &  279  &  80.7  &  74.9  &  76.5  &  70.6  &  85.4  &  79.3  &  0.066  &  0.02  &  0.089  &  0.012  &  -0.0032  &  0.0007  &  -0.0016  &  0.0015  &  88.96  &  -0.006  &  0.003  \\
244  & \nodata &  81.8  &  98.9  &  76.0  &  94.2  &  87.6  &  104.9  &  0.09  &  0.019  &  0.13  &  0.019  &  -0.004  &  0.0008  &  -0.0016  &  0.0013  &  46.89  &  0.011  &  0.011  \\
245  &  288  &  -9.5  &  139.4  &  -13.5  &  134.9  &  -4.2  &  146.3  &  0.006  &  0.035  &  0.129  &  0.056  &  0.0031  &  0.0016  &  -0.0051  &  0.0023  &  95.32  &  0.011  &  0.01  \\
246  & \nodata &  -5.6  &  153.4  &  -12.2  &  151.1  &  -2.9  &  163.0  &  -0.163  &  0.054  &  0.454  &  0.068  &  0.0051  &  0.0152  &  -0.0155  &  0.0072  &  27.49  &  0.123  &  0.043  \\
247  &  291  &  1.5  &  173.0  &  -3.7  &  170.5  &  6.5  &  181.8  &  -0.051  &  0.012  &  0.305  &  0.015  &  0.0029  &  0.0006  &  0.0001  &  0.0042  &  41.51  &  0.055  &  0.015  \\
248  &  293  &  2.7  &  155.1  &  -1.6  &  152.7  &  10.1  &  165.7  &  0.058  &  0.055  &  0.469  &  0.022  &  -0.0007  &  0.0013  &  -0.0028  &  0.0128  &  14.39  &  0.153  &  0.045  \\
249  &  294  &  8.8  &  135.9  &  3.8  &  131.8  &  13.1  &  142.0  &  0.092  &  0.012  &  0.032  &  0.009  &  -0.0031  &  0.0014  &  0.0015  &  0.0011  &  125.53  &  -0.005  &  0.007  \\
250  & \nodata &  11.7  &  150.3  &  9.1  &  148.4  &  17.0  &  158.7  &  0.135  &  0.033  &  0.42  &  0.063  &  -0.0051  &  0.0012  &  -0.0099  &  0.0036  &  15.33  &  -0.02  &  0.022  \\
\\
251  &  295  &  26.2  &  150.7  &  22.6  &  147.7  &  32.4  &  158.9  &  0.115  &  0.013  &  0.156  &  0.014  &  -0.0026  &  0.0009  &  0.003  &  0.0031  &  50.05  &  0.018  &  0.017  \\
252  & \nodata &  24.0  &  131.1  &  20.9  &  127.8  &  29.1  &  135.4  &  0.051  &  0.007  &  0.069  &  0.014  &  0.0003  &  0.0011  &  0.0009  &  0.0013  &  60.87  &  0.03  &  0.011  \\
253  &  298  &  34.6  &  124.3  &  26.4  &  121.5  &  38.0  &  130.3  &  -0.383  &  0.054  &  0.133  &  0.006  &  0.0122  &  0.0028  &  0.0012  &  0.0021  &  75.25  &  0.015  &  0.007  \\
254  & \nodata &  41.7  &  147.0  &  36.0  &  144.8  &  45.6  &  153.7  &  -0.084  &  0.032  &  0.344  &  0.04  &  0.0054  &  0.0017  &  -0.0098  &  0.0025  &  12.57  &  0.087  &  0.026  \\
255  & \nodata &  40.3  &  126.4  &  37.2  &  123.2  &  45.3  &  133.0  &  -0.003  &  0.011  &  0.114  &  0.018  &  0.0029  &  0.001  &  0.0  &  0.0018  &  53.84  &  0.048  &  0.014  \\
256  & \nodata &  46.2  &  128.7  &  43.5  &  125.5  &  51.4  &  134.2  &  0.174  &  0.024  &  0.106  &  0.024  &  -0.0033  &  0.0013  &  0.0033  &  0.0026  &  55.54  &  -0.055  &  0.02  \\
257  &  300  &  56.1  &  130.0  &  52.4  &  126.8  &  63.7  &  137.2  &  0.139  &  0.013  &  0.251  &  0.018  &  0.0013  &  0.0022  &  -0.0043  &  0.0025  &  71.23  &  0.035  &  0.015  \\
258  &  302  &  63.8  &  148.7  &  60.7  &  145.9  &  70.1  &  157.0  &  0.114  &  0.018  &  0.295  &  0.033  &  0.0  &  0.0018  &  -0.0017  &  0.0048  &  17.21  &  0.016  &  0.015  \\
259  &  303  &  72.9  &  134.6  &  70.1  &  132.1  &  79.5  &  142.6  &  0.13  &  0.013  &  0.236  &  0.028  &  -0.0029  &  0.001  &  0.002  &  0.0034  &  19.53  &  -0.003  &  0.009  \\
260  &  304  &  79.9  &  136.4  &  77.1  &  133.8  &  90.9  &  145.5  &  0.703  &  0.107  &  0.512  &  0.076  &  -0.0229  &  0.0046  &  -0.014  &  0.0044  &  18.78  &  0.014  &  0.017 \\
\enddata
\tablecomments{Column 1: Number of each knot in this article; Column 2: Number of each knot same as in AR95; Column:3 and 4: Position of compact knots in the epoch 1987 continuum map, measured in arcsec and reference to the optical expansion center $\alpha(1950)=23^{\rm h}21^{\rm m}11^{\rm s}_{\cdot}4$, $\delta(1950)=+58^{\circ}32^{\prime}28^{\prime\prime}_{\cdot}5$; Column 5 to 8: Box size defined for each knot, $x_1,y_1,x_2,y_2$ (arcsec), reference to the radio expansion center; Column 9: $v_x$, the proper motion of each knot in right ascension (arcsec $\rm yr^{-1}$); Column 10: $\delta v_x$, uncertainty in right ascension proper motion; Column 11: $v_y$, the proper motion of each knot in declination (arcsec $\rm yr^{-1}$); Column 12: $\delta v_y$, uncertainty in declination proper motion; Column 13: $a_x$, the acceleration of each knot in right ascension (arcsec $\rm yr^{-2}$); Column 14: $\delta a_x$, uncertainty in right ascension acceleration; Column 15: $a_y$, the acceleration of each knot in declination (arcsec $\rm yr^{-2}$); Column 16: $\delta a_y$, uncertainty in declination acceleration; Column 17: Peak brightness of each knot in 1987(mJy $\rm beam^{-1}$); Column 18: $\frac{\Delta B}{B}$, annual percentage of the brightness change(percent $\rm yr^{-1}$); Column 19: $\delta \frac{\Delta B}{B}$, uncertainty in fractional brightness change.}
\end{deluxetable*}
